Nonlinear electron-phonon interactions in Migdal-Eliashberg theory

Superconducting systems based on attractive electron-phonon interactions are the ones which are best understood at a fundamental level. They are well described using Eliashberg theory, which, unlike BCS theory, explicitly takes into account phonon dynamics. It is most often assumed that only linear electron-phonon interactions are relevant. However, for some superconductors like MgB$_2$ or hydride based superconductors, nonlinear electron-phonon interactions are known to contribute significantly, which is not taken into account in conventional Eliashberg theory. We provide a modification to Eliashberg theory by introducing nonlinear electron-phonon interactions. We show that the Eliashberg equations remain unchanged apart from a nonlinear extension of the Eliashberg spectral function. This extended spectral function can be used as a baseline for future ab initio calculations. We use it to construct an analytical toy model and show that the nonlinear electron-phonon coupling affects the superconducting gap function on the imaginary and real axis and causes an increase in the superconducting critical temperature.

==> Figures/Debye-Waller.tex <==
$\Sigma^\text{DW}(\mathbf{p})=$\hspace{-0.5cm}\DIAGRAM{
\node[vertexnode,opacity=0] (begin) [below=0.25cm]{};
\node[vertexnode] (blob1) [right=0.5cm of begin]{}; 
\node[vertexnode,opacity=0] (end1) [right=0.5cm of blob1]{};
\draw[black,postaction={decorate}, opacity = 0.4] (begin) .. controls +(-1,0) and +(0.33,0) .. (blob1) node[pos=0.5,below]{$p$};
\draw[black,postaction={decorate}, opacity = 0.4] (blob1) .. controls +(-0.33,0) and +(1,0) .. (end1) node[pos=0.5,below]{$p$};
\draw[dashed,postaction={decorate}] (blob1) .. controls +(-1.25,1) and +(1.25,1) .. (blob1) node[pos=0.5,above]{$q$};
}

==> Figures/Exotic_diagram.tex <==
$\Sigma_3(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.3cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$p-q$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\node[vertexnode] (3phonon) [left=0.375cm of end1, yshift=0.9cm]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (blob1) -- (end1) {};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.25,0) and +(-0.125,0.875) .. (end1) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,0.5) and +(-0.75,0.5) .. (3phonon) node[pos=0.6,above]{$q-q'$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0.25,0) and +(-0.25,-0.5) .. (3phonon) node[pos=0.6,right]{$q'$};
}\:,\qquad
$\Sigma_3^\ast(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.3cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$p-q$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\node[vertexnode] (3phonon) [right=0.375cm of begin, yshift=0.9cm]{};
\node[edgenode] (ghost) [below=0.5cm of begin]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (blob1) -- (end1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0.125,0.875) and +(-0.25,0) .. (3phonon) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.75,0.5) and +(0,0.5) .. (end1) node[pos=0.4,above]{$q-q'$};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.25,-0.5) and +(-0.25,0) .. (end1) node[pos=0.4,left]{$q'$};
}
\\
\vspace{0.33cm}
$W_3(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.3cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$p-q$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\node[vertexnode] (3phonon) [left=0.375cm of end1, yshift=0.9cm]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (end1) -- (blob1) {};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.25,0) and +(-0.125,0.875) .. (end1) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,0.5) and +(-0.75,0.5) .. (3phonon) node[pos=0.6,above]{$q-q'$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0.25,0) and +(-0.25,-0.5) .. (3phonon) node[pos=0.6,right]{$q'$};
}\:,\qquad
$W_3^\ast(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.3cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$p-q$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\node[vertexnode] (3phonon) [right=0.375cm of begin, yshift=0.9cm]{};
\node[edgenode] (ghost) [below=0.5cm of begin]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (end1) -- (blob1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0.125,0.875) and +(-0.25,0) .. (3phonon) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.75,0.5) and +(0,0.5) .. (end1) node[pos=0.4,above]{$q-q'$};
\draw[dashed,postaction={decorate}] (3phonon) .. controls +(0.25,-0.5) and +(-0.25,0) .. (end1) node[pos=0.4,left]{$q'$};
}

==> Figures/Self-energies.tex <==
$\Sigma_g(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.25cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$k$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (blob1) -- (end1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,1) and +(0,1) .. (end1) node[pos=0.5,above]{$p-k$};
}\:,\qquad
$\phi_g(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin0) [below=0.25cm]{};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$k$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (end1) -- (blob1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,1) and +(0,1) .. (end1) node[pos=0.5,above]{$p-k$};
}
\\
\vspace{0.33cm}
$\Sigma_\gamma(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin) [below=0.4cm] {};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$k$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (blob1) -- (end1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,0.5) and +(0,0.5) .. (end1) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,1.25) and +(0,1.25) .. (end1) node[pos=0.5,above]{$p-k-q$};
},\qquad
$\phi_\gamma(\mathbf{p},ip_m)=$\DIAGRAM{
\node[vertexnode,opacity=0] (begin) [below=0.4cm] {};
\node[vertexnode] (begin) [right=0.1cm of begin0]{};
\node[circle,fill=black,opacity=0.5,minimum size=0.3cm] (blob1) [right=0.5cm of begin]{}; \node[below=0cm of blob1]{$k$};
\node[vertexnode] (end1) [right=0.5cm of blob1]{};
\draw[black,postaction={decorate}] (begin) -- (blob1) {};
\draw[black,postaction={decorate}] (end1) -- (blob1) {};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,0.5) and +(0,0.5) .. (end1) node[pos=0.5,above]{$q$};
\draw[dashed,postaction={decorate}] (begin) .. controls +(0,1.25) and +(0,1.25) .. (end1) node[pos=0.5,above]{$p-k-q$};
}
